Nash and Wardrop equilibria in aggregative games with coupling constraints

We consider the framework of aggregative games, in which the cost function of each agent depends on his own strategy and on the average population strategy. As first contribution, we investigate the relations between the concepts of Nash and Wardrop equilibrium. By exploiting a characterization of the two equilibria as solutions of variational inequalities, we bound their distance with a decreasing function of the population size. As second contribution, we propose two decentralized algorithms that converge to such equilibria and are capable of coping with constraints coupling the strategies of different agents. Finally, we study the applications of charging of electric vehicles and of route choice on a road network.

==> figures/APA_vs_INF2_iter_lambda.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.03,0.3,0.72}%
\definecolor{mycolor2}{rgb}{0.93333,0.69804,0.00000}%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=45,
xmax=205,
xmajorgrids,
ymin=0,
ymax=150,
ymajorgrids,
%xticklabels={,,},
ylabel = {\small Dual updates},
xlabel = {\small Population size $M$},
legend pos = outer north east,
legend image post style={scale=0.3},
]
\addplot [color=mycolor1,solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	29	3.03315017762062	3.03315017762062\\
60	26.5	0.670820393249937	0.670820393249937\\
70	29.1	2.77308492477241	2.77308492477241\\
80	26.5	1.62788205960997	1.62788205960997\\
90	28.1	1.92093727122985	1.92093727122985\\
100	27.3	2.00249843945008	2.00249843945008\\
110	27.2	1.72046505340853	1.72046505340853\\
120	26.8	0.4	0.4\\
130	27.4	1.85472369909914	1.85472369909914\\
140	27.7	1.552417469626	1.552417469626\\
150	27.2	0.6	0.6\\
160	26.8	1.16619037896906	1.16619037896906\\
170	26.9	1.04403065089105	1.04403065089105\\
180	26.8	0.4	0.4\\
190	26.9	0.3	0.3\\
200	27.3	1.73493515728975	1.73493515728975\\
};
\addlegendentry{\footnotesize{Alg $1$}};

\addplot[solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	38.8	11.7456374880208	11.7456374880208\\
60	60.3	42.2470117286418	42.2470117286418\\
70	59.4	29.8167738026769	29.8167738026769\\
80	75	47.6969600708473	47.6969600708473\\
90	69.6	32.3425416440947	32.3425416440947\\
100	50.9	19.423954283307	19.423954283307\\
110	63.7	21.8771570365073	21.8771570365073\\
120	77.4	43.1490440218552	43.1490440218552\\
130	63.5	22.477766792989	22.477766792989\\
140	94.4	50.5711380136931	50.5711380136931\\
150	74.7	20.0800896412342	20.0800896412342\\
160	77.5	24.2002066106883	24.2002066106883\\
170	90.3	25.6009765438743	25.6009765438743\\
180	71.2	18.4325798519903	18.4325798519903\\
190	93	38.5201246103903	38.5201246103903\\
200	79.6	24.654411369976	24.654411369976\\
};
\addlegendentry{\footnotesize Alg $2$};
\end{axis}
\end{tikzpicture}

==> figures/APA_vs_INF2_iter_x.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.9
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.03,0.3,0.72}%
\definecolor{mycolor2}{rgb}{0.93333,0.69804,0.00000}%
\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=45,
xmax=205,
xmajorgrids,
ymin=0,
ymax=450,
ymajorgrids,
xticklabels={,,},
ylabel = {\small Primal updates},
%xlabel = {\footnotesize Population size $M$},
legend pos = outer north east,
legend image post style={scale=0.3},
]
\addplot[color=mycolor1,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	366.9	33.8214429023955	33.8214429023955\\
60	345.6	19.4020617461135	19.4020617461135\\
70	363.7	35.8637700193385	35.8637700193385\\
80	343.9	31.1077160845987	31.1077160845987\\
90	349.7	22.1858062733812	22.1858062733812\\
100	347.6	22.4686448189471	22.4686448189471\\
110	338.5	22.9314194937863	22.9314194937863\\
120	333.6	6.78527818147495	6.78527818147495\\
130	343.6	23.5592869162036	23.5592869162036\\
140	350.7	40.2369233416274	40.2369233416274\\
150	334.5	6.72681202353685	6.72681202353685\\
160	336.9	10.8761206319165	10.8761206319165\\
170	345.1	24.2670558576849	24.2670558576849\\
180	334.3	5.93380147965872	5.93380147965872\\
190	335.1	4.92848861214064	4.92848861214064\\
200	346.7	20.6060670677352	20.6060670677352\\
};
\addlegendentry{\footnotesize Alg $1$};

\addplot [solid,line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={line width=1pt},   error mark options={
      rotate=90,
      line width=1pt}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	38.8	11.7456374880208	11.7456374880208\\
60	60.3	42.2470117286418	42.2470117286418\\
70	59.4	29.8167738026769	29.8167738026769\\
80	75	47.6969600708473	47.6969600708473\\
90	69.6	32.3425416440947	32.3425416440947\\
100	50.9	19.423954283307	19.423954283307\\
110	63.7	21.8771570365073	21.8771570365073\\
120	77.4	43.1490440218552	43.1490440218552\\
130	63.5	22.477766792989	22.477766792989\\
140	94.4	50.5711380136931	50.5711380136931\\
150	74.7	20.0800896412342	20.0800896412342\\
160	77.5	24.2002066106883	24.2002066106883\\
170	90.3	25.6009765438743	25.6009765438743\\
180	71.2	18.4325798519903	18.4325798519903\\
190	93	38.5201246103903	38.5201246103903\\
200	79.6	24.654411369976	24.654411369976\\
};
\addlegendentry{\footnotesize{Alg $2$}};
\end{axis}
\end{tikzpicture}%

==> figures/distance_optimizers.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54118,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
%at={(1.011111in,0.641667in)},
scale only axis,
xmin=0,
xmax=800,
ymin=0,
ymax=0.15,
xtick={0,100,200,300, 400, 500, 600, 700, 800},
tick label style={/pgf/number format/fixed},
ytick={0,0.03,0.06,0.09,0.12,0.15},
xmajorgrids,
ymajorgrids,
%ylabel = {$\|\sigma(\bar x_{_{N}})-\sigma(\bar x_{_{W}})\|$},
xlabel ={Population size $M$},
legend style={at={(0.97,0.95)},legend cell align=left,align=left,draw=white!15!black,font=\footnotesize}
]
%legend style={at={(0.97,0.94)},font=\footnotesize}
\definecolor{mycolor1}{rgb}{0.00000,0.54118,0.90196}

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
50	0.0961423497667815\\
100	0.0549965612736588\\
150	0.0368506226735783\\
200	0.0281709955720355\\
250	0.0233737077229369\\
300	0.0218642951846739\\
350	0.0180020163292226\\
400	0.0162783969936725\\
450	0.01454678132398\\
500	0.0119194105921108\\
550	0.0115542608715654\\
600	0.0101954546561331\\
650	0.0101114713636592\\
700	0.00906486857544332\\
750	0.00816693178529436\\
800	0.00792344623874586\\
};
\addlegendentry{\footnotesize $\|\sigma(\bar x_{_{N}})-\sigma(\bar x_{_{W}})\|$}

\addplot [dashed,line width=1.0pt]
  table[row sep=crcr]{%
50	0.14142135623731\\
100	0.1\\
150	0.0816496580927726\\
200	0.0707106781186548\\
250	0.0632455532033676\\
300	0.0577350269189626\\
350	0.0534522483824849\\
400	0.05\\
450	0.0471404520791032\\
500	0.0447213595499958\\
550	0.0426401432711221\\
600	0.0408248290463863\\
650	0.0392232270276368\\
700	0.0377964473009227\\
750	0.0365148371670111\\
800	0.0353553390593274\\
};
\addlegendentry{\footnotesize $1/\sqrt{M}$}

\end{axis}
\end{tikzpicture}%

==> figures/primal_dual.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.03,0.3,0.72}%
\definecolor{PortlandGreen}{RGB}{99,166,63}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis y line* = left,
scale only axis,
xmin=7, xmax=25, xtick={8,12,16,20,24}, xticklabels={{20},{24},{4},{8},{12}}, xlabel={\small Time of the day}, xmajorgrids,
ymin=6, ymax=9, ytick={6,6.5,7,7.5,8,8.5,9}, ylabel={\small Normalized demand [kW]}, ylabel near ticks, ymajorgrids,
%legend style={at={(0.75,0.9)},font=\small}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
8	8.30000000390642\\
9	8.20000000478831\\
10	7.9000000074229\\
11	7.40000002443321\\
12	7.00003584722159\\
13	6.90146739363718\\
14	6.80006156578355\\
15	6.60004473212242\\
16	6.50001520367497\\
17	6.70001392123971\\
18	6.90188130551423\\
19	6.90551484838831\\
20	7.0000246029291\\
21	7.50000000931836\\
22	7.60000000381587\\
23	7.80000000115141\\
24	8.1\\
};\label{plot_one}
%\addlegendentry{PEV + non-PEV};

\addplot [color=black,solid,line width=1.0pt]
  table[row sep=crcr]{%
8	8.3\\
9	8.2\\
10	7.9\\
11	7.4\\
12	7\\
13	6.5\\
14	6.3\\
15	6.1\\
16	6\\
17	6.2\\
18	6.5\\
19	6.7\\
20	7\\
21	7.5\\
22	7.6\\
23	7.8\\
24	8.1\\
};\label{plot_two}
%\addlegendentry{non-PEV};

\addplot [color=mycolor1,dashed,line width=1.0pt]
  table[row sep=crcr]{%
8	8.8\\
9	8.7\\
10	8.4\\
11	7.9\\
12	7.5\\
13	7\\
14	6.8\\
15	6.6\\
16	6.5\\
17	6.7\\
18	7\\
19	7.2\\
20	7.5\\
21	8\\
22	8.1\\
23	8.3\\
24	8.6\\
};
\end{axis}

\begin{axis}[
width=\figurewidth,
height=\figureheight,
axis y line*=right,
ymin = 0, ymax = 1, ytick={0.16666666,0.3333333,0.5,0.666666,0.83333333,1}, yticklabels={0.17,0.33,0.5,0.67,0.83,1}, ylabel={\small Penalty Price [${\$}$/{kW}]}, ylabel near ticks,
xmin=7, xmax=25, axis x line=none,
scale only axis,
legend style={at={(0.985,0.97)},font=\footnotesize}
     ]
\addplot [color=PortlandGreen,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0.306979585957893\\
15	0.713221133089155\\
16	0.913221133089153\\
17	0.508096714131238\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
};\label{plot_three}
%\addlegendentry{what};
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{$\bar{\sigma}+d$}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{$d$}
\addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{$\bar{\lambda}$}
\end{axis}


\end{tikzpicture}%

==> figures/traffic/norm_diff_Nash_Wardrop.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1200,
tick label style={/pgf/number format/.cd,1000 sep={}},
xtick={0, 200, 400, 600, 800, 1000, 1200},
ymin=0.02,
ymax=0.16,
tick label style={/pgf/number format/fixed},
ytick={0,0.03,0.06,0.09,0.12,0.15},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel ={\small Population size $M$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
50	0.107597186907606\\
100	0.0850078973215346\\
150	0.0732622497727821\\
200	0.0660039393423034\\
250	0.0597843249632177\\
300	0.0543514624193683\\
350	0.0517201549776713\\
400	0.047375072456806\\
450	0.0457663821274737\\
500	0.0441920556441806\\
550	0.0421236118876949\\
600	0.0361\\
650	0.0348\\
700	0.034\\
750	0.0333\\
800	0.0318333333333333\\
850	0.0312666666666667\\
900	0.0301\\
950	0.0289\\
1000	0.0285666666666667\\
1050	0.0288666666666667\\
1100	0.0276333333333333\\
1150	0.0262333333333333\\
1200	0.0257\\
};
\addlegendentry{$\| \bar x_N - \bar x_W \|$}

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
50	0.14142135623731\\
100	0.1\\
150	0.0816496580927726\\
200	0.0707106781186548\\
250	0.0632455532033676\\
300	0.0577350269189626\\
350	0.0534522483824849\\
400	0.05\\
450	0.0471404520791032\\
500	0.0447213595499958\\
550	0.0426401432711221\\
600	0.0408248290463863\\
650	0.0392232270276368\\
700	0.0377964473009227\\
750	0.0365148371670111\\
800	0.0353553390593274\\
850	0.0342997170285018\\
900	0.0333333333333333\\
950	0.0324442842261525\\
1000	0.0316227766016838\\
1050	0.0308606699924184\\
1100	0.0301511344577764\\
1150	0.0294883912309794\\
1200	0.0288675134594813\\
};
\addlegendentry{$1/\sqrt{M}$}

\end{axis}
\end{tikzpicture}%

==> figures/traffic/smooth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.56,
xmax=3.46,
xtick={1.2679,2,2.7321},
xticklabels={{$f_e h-\Delta_e$},{$f_e h$},{$f_e h+\Delta_e$}},
xmajorgrids,
ymajorgrids,
xminorgrids,
yminorgrids,
ymin=1.75,
ymax=4.25,
ytick={2,2.5,3,3.5,4},
yticklabels={{$t_{\text{free}}$}},
%xlabel = {$\sigma_e(x_e)$},
axis background/.style={fill=white},
legend style={at={(0.35,0.97)}, font=\footnotesize, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.535898384862246	2\\
0.565476195269069	2\\
0.595054005675892	2\\
0.624631816082716	2\\
0.654209626489539	2\\
0.683787436896362	2\\
0.713365247303186	2\\
0.742943057710009	2\\
0.772520868116832	2\\
0.802098678523655	2\\
0.831676488930479	2\\
0.861254299337302	2\\
0.890832109744125	2\\
0.920409920150949	2\\
0.949987730557772	2\\
0.979565540964595	2\\
1.00914335137142	2\\
1.03872116177824	2\\
1.06829897218507	2\\
1.09787678259189	2\\
1.12745459299871	2\\
1.15703240340554	2\\
1.18661021381236	2\\
1.21618802421918	2\\
1.24576583462601	2\\
1.27534364503283	2\\
1.30492145543965	2\\
1.33449926584648	2\\
1.3640770762533	2\\
1.39365488666012	2\\
1.42323269706695	2\\
1.45281050747377	2\\
1.48238831788059	2\\
1.51196612828742	2\\
1.54154393869424	2\\
1.57112174910106	2\\
1.60069955950789	2\\
1.63027736991471	2\\
1.65985518032153	2\\
1.68943299072836	2\\
1.71901080113518	2\\
1.748588611542	2\\
1.77816642194883	2\\
1.80774423235565	2\\
1.83732204276247	2\\
1.8668998531693	2\\
1.89647766357612	2\\
1.92605547398294	2\\
1.95563328438977	2\\
1.98521109479659	2\\
2.01478890520341	2.02957781040682\\
2.04436671561024	2.08873343122047\\
2.07394452601706	2.14788905203412\\
2.10352233642388	2.20704467284776\\
2.1331001468307	2.26620029366141\\
2.16267795723753	2.32535591447506\\
2.19225576764435	2.3845115352887\\
2.22183357805118	2.44366715610235\\
2.251411388458	2.502822776916\\
2.28098919886482	2.56197839772964\\
2.31056700927164	2.62113401854329\\
2.34014481967847	2.68028963935694\\
2.36972263008529	2.73944526017058\\
2.39930044049211	2.79860088098423\\
2.42887825089894	2.85775650179788\\
2.45845606130576	2.91691212261152\\
2.48803387171258	2.97606774342517\\
2.51761168211941	3.03522336423882\\
2.54718949252623	3.09437898505246\\
2.57676730293305	3.15353460586611\\
2.60634511333988	3.21269022667976\\
2.6359229237467	3.2718458474934\\
2.66550073415352	3.33100146830705\\
2.69507854456035	3.3901570891207\\
2.72465635496717	3.44931270993434\\
2.75423416537399	3.50846833074799\\
2.78381197578082	3.56762395156164\\
2.81338978618764	3.62677957237528\\
2.84296759659446	3.68593519318893\\
2.87254540700129	3.74509081400258\\
2.90212321740811	3.80424643481622\\
2.93170102781493	3.86340205562987\\
2.96127883822176	3.92255767644352\\
2.99085664862858	3.98171329725716\\
3.0204344590354	4.04086891807081\\
3.05001226944223	4.10002453888446\\
3.07959007984905	4.1591801596981\\
3.10916789025587	4.21833578051175\\
3.1387457006627	4.2774914013254\\
3.16832351106952	4.33664702213904\\
3.19790132147634	4.39580264295269\\
3.22747913188317	4.45495826376634\\
3.25705694228999	4.51411388457998\\
3.28663475269681	4.57326950539363\\
3.31621256310364	4.63242512620728\\
3.34579037351046	4.69158074702092\\
3.37536818391728	4.75073636783457\\
3.40494599432411	4.80989198864822\\
3.43452380473093	4.86904760946186\\
3.46410161513775	4.92820323027551\\
};
\addlegendentry{$t_e^\textup{PWA} (\sigma_e(x_e))$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.535898384862246	2\\
0.565476195269069	2\\
0.595054005675892	2\\
0.624631816082716	2\\
0.654209626489539	2\\
0.683787436896362	2\\
0.713365247303186	2\\
0.742943057710009	2\\
0.772520868116832	2\\
0.802098678523655	2\\
0.831676488930479	2\\
0.861254299337302	2\\
0.890832109744125	2\\
0.920409920150949	2\\
0.949987730557772	2\\
0.979565540964595	2\\
1.00914335137142	2\\
1.03872116177824	2\\
1.06829897218507	2\\
1.09787678259189	2\\
1.12745459299871	2\\
1.15703240340554	2\\
1.18661021381236	2\\
1.21618802421918	2\\
1.24576583462601	2\\
1.27534364503283	2.00003734572021\\
1.30492145543965	2.00093364300527\\
1.33449926584648	2.00302500333706\\
1.3640770762533	2.0063114267156\\
1.39365488666012	2.01079291314087\\
1.42323269706695	2.01646946261289\\
1.45281050747377	2.02334107513165\\
1.48238831788059	2.03140775069714\\
1.51196612828742	2.04066948930938\\
1.54154393869424	2.05112629096836\\
1.57112174910106	2.06277815567408\\
1.60069955950789	2.07562508342654\\
1.63027736991471	2.08966707422574\\
1.65985518032153	2.10490412807167\\
1.68943299072836	2.12133624496435\\
1.71901080113518	2.13896342490377\\
1.748588611542	2.15778566788993\\
1.77816642194883	2.17780297392284\\
1.80774423235565	2.19901534300248\\
1.83732204276247	2.22142277512886\\
1.8668998531693	2.24502527030198\\
1.89647766357612	2.26982282852184\\
1.92605547398294	2.29581544978844\\
1.95563328438977	2.32300313410179\\
1.98521109479659	2.35138588146187\\
2.01478890520341	2.38096369186869\\
2.04436671561024	2.41173656532226\\
2.07394452601706	2.44370450182256\\
2.10352233642388	2.4768675013696\\
2.1331001468307	2.51122556396339\\
2.16267795723753	2.54677868960391\\
2.19225576764435	2.58352687829118\\
2.22183357805118	2.62147013002519\\
2.251411388458	2.66060844480593\\
2.28098919886482	2.70094182263342\\
2.31056700927164	2.74247026350764\\
2.34014481967847	2.78519376742861\\
2.36972263008529	2.82911233439632\\
2.39930044049211	2.87422596441077\\
2.42887825089894	2.92053465747195\\
2.45845606130576	2.96803841357988\\
2.48803387171258	3.01673723273455\\
2.51761168211941	3.06663111493596\\
2.54718949252623	3.11772006018411\\
2.57676730293305	3.170004068479\\
2.60634511333988	3.22348313982063\\
2.6359229237467	3.278157274209\\
2.66550073415352	3.33402647164411\\
2.69507854456035	3.39109073212596\\
2.72465635496717	3.44935005565455\\
2.75423416537399	3.50846833074799\\
2.78381197578082	3.56762395156164\\
2.81338978618764	3.62677957237528\\
2.84296759659446	3.68593519318893\\
2.87254540700129	3.74509081400258\\
2.90212321740811	3.80424643481622\\
2.93170102781493	3.86340205562987\\
2.96127883822176	3.92255767644352\\
2.99085664862858	3.98171329725716\\
3.0204344590354	4.04086891807081\\
3.05001226944223	4.10002453888446\\
3.07959007984905	4.1591801596981\\
3.10916789025587	4.21833578051175\\
3.1387457006627	4.2774914013254\\
3.16832351106952	4.33664702213904\\
3.19790132147634	4.39580264295269\\
3.22747913188317	4.45495826376634\\
3.25705694228999	4.51411388457998\\
3.28663475269681	4.57326950539363\\
3.31621256310364	4.63242512620728\\
3.34579037351046	4.69158074702092\\
3.37536818391728	4.75073636783457\\
3.40494599432411	4.80989198864822\\
3.43452380473093	4.86904760946186\\
3.46410161513775	4.92820323027551\\
};
\addlegendentry{$t_e (\sigma_e(x_e))$}

\end{axis}
\end{tikzpicture}%
